Avoiding irreversibility: engineering resonant conversions of quantum resources

We identify and explore the intriguing property of resource resonance arising within resource theories of entanglement, coherence and thermodynamics. While the theories considered are reversible asymptotically, the same is generally not true in realistic scenarios where the available resources are bounded. The finite-size effects responsible for this irreversibility could potentially prohibit small quantum information processors or thermal machines from achieving their full potential. Nevertheless, we show here that by carefully engineering the resource interconversion process any such losses can be greatly suppressed. Our results are predicted by higher order expansions of the trade-off between the rate of resource interconversion and the achieved fidelity, and are verified by exact numerical optimizations of appropriate approximate majorization conditions.

==> fig_ent1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[%
scale=\figscale
]

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.88,
xmax=1.15,
xlabel style={font=\color{white!15!black}},
xlabel={$\nu$},
ymode=log,
ymin=5e-06,
ymax=0.003,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\epsilon$},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.14354423527767	0.00219352661573902\\
1.09166095747506	0.0017730572061927\\
1.03977769252716	0.0010038216215108\\
0.98789444043396	0.000575173301839205\\
0.936011201195458	0.000893198884463042\\
0.884127974811649	0.00144335706353815\\
};
\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.14354423527767	0.00170844279454563\\
1.11760259476953	0.00144199721295257\\
1.09166095747506	0.00103141860078748\\
1.06571932339427	0.00071744597766199\\
1.03977769252716	0.000465761726300196\\
1.01383606487372	0.00025598851969677\\
0.98789444043396	0.000167296978933029\\
0.961952819207872	0.000261677439921115\\
0.936011201195458	0.000510083080993762\\
0.910069586396717	0.00085459745452332\\
0.884127974811649	0.00124284794424889\\
};
\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.14354423527767	0.00160616418619963\\
1.12624980791517	0.00123130244989245\\
1.10895538198096	0.00106537393839123\\
1.09166095747506	0.000816925216470699\\
1.07436653439746	0.00060865714366809\\
1.05707211274816	0.000453026780721788\\
1.03977769252716	0.000298446593399504\\
1.02248327373446	0.000183879561442946\\
1.00518885637006	9.89156815391912e-05\\
0.98789444043396	7.71888647476127e-05\\
0.970600025926159	0.000130046540032458\\
0.953305612846659	0.000238512568234595\\
0.936011201195458	0.000386234566966626\\
0.918716790972556	0.000595039689947674\\
0.901422382177953	0.000838850476653663\\
0.884127974811649	0.00114209604044713\\
};
\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1.14354423527767	0.00137531017109438\\
1.13057341462189	0.00126390332455262\\
1.11760259476953	0.00100741154468076\\
1.10463177572059	0.000893973044776009\\
1.09166095747506	0.000715501212717684\\
1.07869014003296	0.000574240236260848\\
1.06571932339427	0.000448818555038866\\
1.05274850755901	0.000317587286884913\\
1.03977769252716	0.000223434195720351\\
1.02680687829873	0.000144129673973703\\
1.01383606487372	8.47319751834386e-05\\
1.00086525225213	4.3269274274782e-05\\
0.98789444043396	4.15474077856137e-05\\
0.974923629419207	7.55248594034308e-05\\
0.961952819207872	0.000137094048895281\\
0.948982009799956	0.000221815146997151\\
0.936011201195458	0.000324260619487315\\
0.923040393394378	0.000465978347317542\\
0.910069586396717	0.000638097984075325\\
0.897098780202474	0.000840120260074628\\
0.884127974811649	0.00108428513119763\\
};
\addplot [color=mycolor5, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1.14354423527767	0.00138507559626766\\
1.13316757868877	0.00116976928735502\\
1.12279092261406	0.00107425062796418\\
1.11241426705354	0.000891056096360754\\
1.10203761200721	0.000784633206444618\\
1.09166095747506	0.000646860965062168\\
1.08128430345711	0.000539976674693965\\
1.07090764995334	0.000441574844703529\\
1.06053099696376	0.000344324378072636\\
1.05015434448836	0.000264246925913314\\
1.03977769252716	0.000190077876805805\\
1.02940104108014	0.000122962487161704\\
1.01902439014732	7.37657428605543e-05\\
1.00864773972868	3.87220253684761e-05\\
0.998271089824224	2.10619462518435e-05\\
0.98789444043396	2.45538472837259e-05\\
0.977517791557884	5.06431564818444e-05\\
0.967141143195995	9.08656833474852e-05\\
0.956764495348295	0.00014149354444204\\
0.946387848014783	0.000208142784170029\\
0.936011201195458	0.000293855760336359\\
0.925634554890321	0.00038988877200985\\
0.915257909099371	0.000520154963736252\\
0.90488126382261	0.000672089307977131\\
0.894504619060036	0.000840024969891329\\
0.884127974811649	0.00105399005568529\\
};
\addplot [color=mycolor6, mark=*, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1.14354423527767	0.00130622269044112\\
1.13489702141788	0.00119511499511793\\
1.12624980791517	0.00103254953582177\\
1.11760259476953	0.000942494798506055\\
1.10895538198096	0.000801089326192383\\
1.10030816954948	0.000718878739202844\\
1.09166095747506	0.000611614018302675\\
1.08301374575772	0.000518496474165464\\
1.07436653439746	0.000433034334907156\\
1.06571932339427	0.000351898932493988\\
1.05707211274816	0.000282937128037397\\
1.04842490245912	0.000218659960797951\\
1.03977769252716	0.000164449193532423\\
1.03113048295227	0.000118628389551456\\
1.02248327373446	7.46278025157698e-05\\
1.01383606487372	4.30742383471516e-05\\
1.00518885637006	1.94927512345844e-05\\
0.996541648223472	1.01509645568099e-05\\
0.98789444043396	1.81733516517735e-05\\
0.979247233001522	3.71828210133929e-05\\
0.970600025926159	6.51489993660492e-05\\
0.961952819207872	0.000102054040229338\\
0.953305612846659	0.000145386013952198\\
0.944658406842521	0.000202335248311702\\
0.936011201195458	0.000268274082563802\\
0.927363995905469	0.000344548580771264\\
0.918716790972556	0.000442899426564947\\
0.910069586396717	0.000556898658090388\\
0.901422382177953	0.000687619477580448\\
0.892775178316264	0.000846973875849089\\
0.884127974811649	0.0010205465394274\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	5e-07\\
1	0.01\\
};
\end{axis}

\node at (-0.6,4.8) {\small\color{black} (a)};

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.88,
xmax=1.15,
xtick={0.884,0.949,1.014,1.079,1.144},
xticklabels={{0},{0.25},{0.5},{0.75},{1}},
xlabel style={at={(axis description cs:0.5,1.35)},font=\color{white!15!black}},
xlabel={$\lambda$},
ymode=log,
ymin=0.1,
ymax=1,
ytick={\empty},
yminorticks=true,
axis x line*=top,
axis y line*=right
]
\end{axis}
\end{tikzpicture}%

==> fig_ent2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\begin{tikzpicture}[%
scale=\figscale
]

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=4.5,
xmax=30.5,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0,
ymax=0.85,
ylabel style={font=\color{white!15!black}},
ylabel={$R$},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, draw=none, mark size=2.0pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	0.6\\
6	0.5\\
7	0.571428571428571\\
8	0.5\\
9	0.555555555555556\\
10	0.6\\
11	0.545454545454545\\
12	0.583333333333333\\
13	0.615384615384615\\
14	0.571428571428571\\
15	0.6\\
16	0.625\\
17	0.588235294117647\\
18	0.611111111111111\\
19	0.631578947368421\\
20	0.6\\
21	0.619047619047619\\
22	0.636363636363636\\
23	0.608695652173913\\
24	0.625\\
25	0.64\\
26	0.615384615384615\\
27	0.62962962962963\\
28	0.607142857142857\\
29	0.620689655172414\\
30	0.633333333333333\\
};
\addplot [color=black, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.799999938052323\\
100	0.799999938052323\\
};
\addplot [color=green, draw=none, mark size=2.0pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5	0.2\\
6	0.333333333333333\\
7	0.285714285714286\\
8	0.375\\
9	0.333333333333333\\
10	0.4\\
11	0.363636363636364\\
12	0.416666666666667\\
13	0.384615384615385\\
14	0.428571428571429\\
15	0.4\\
16	0.4375\\
17	0.411764705882353\\
18	0.444444444444444\\
19	0.473684210526316\\
20	0.45\\
21	0.476190476190476\\
22	0.454545454545455\\
23	0.478260869565217\\
24	0.5\\
25	0.48\\
26	0.5\\
27	0.481481481481481\\
28	0.5\\
29	0.517241379310345\\
30	0.5\\
};
\addplot [color=black, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.799999879200486\\
100	0.799999879200486\\
};
\addplot [color=blue, draw=none, mark size=2.0pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5	0\\
6	0\\
7	0\\
8	0.125\\
9	0.111111111111111\\
10	0.2\\
11	0.181818181818182\\
12	0.25\\
13	0.230769230769231\\
14	0.214285714285714\\
15	0.266666666666667\\
16	0.3125\\
17	0.294117647058824\\
18	0.333333333333333\\
19	0.315789473684211\\
20	0.3\\
21	0.333333333333333\\
22	0.363636363636364\\
23	0.347826086956522\\
24	0.375\\
25	0.36\\
26	0.384615384615385\\
27	0.407407407407407\\
28	0.392857142857143\\
29	0.413793103448276\\
30	0.4\\
};
\addplot [color=black, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.799999936724604\\
100	0.799999936724604\\
};
\end{axis}

\node at (-0.6,4.8) {\small\color{black} (b)};

\node at (2.7,3.4) {\scriptsize\color{mycolor1}$\nu=1.95$};
\node at (2.7,2.65) {\scriptsize\color{mycolor5}$\nu=3.26$};
\node at (2.7,1.2) {\scriptsize\color{mycolor2}$\nu=4.25$};

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=4.5,
xmax=30.5,
xtick={\empty},
ymin=0,
ymax=0.85,
ytick={\empty},
axis x line*=top,
axis y line*=right
]
\end{axis}

\end{tikzpicture}%
